Model Calibration and Validation From A Statistical Inference Perspective

Despite the general consensus in transport research community that model calibration and validation are necessary to enhance model predictive performance, there exist significant inconsistencies in the literature. This is primarily due to a lack of consistent definitions, and a unified and statistically sound framework. In this paper, we provide a general and rigorous formulation of the model calibration and validation problem, and highlight its relation to statistical inference. We also conduct a comprehensive review of the steps and challenges involved, as well as point out inconsistencies, before providing suggestions on improving the current practices. This paper is intended to help the practitioners better understand the nature of model calibration and validation, and to promote statistically rigorous and correct practices. Although the examples are drawn from a transport research background - and that is our target audience - the content in this paper is equally applicable to other modelling contexts.

==> fig_car_following.tex <==

\begin{tikzpicture}[scale=0.6]

    \draw[very thick, rounded corners=0.5ex,fill=black!20!blue!20!white,thick]  (2.5,1.8) -- ++(0.7,0.7) -- ++(1.6,0) -- ++(1,-0.7) -- (2.5,1.8);
    \draw[thick]  (4.2,1.8) -- (4.2,2.5);
    \draw[fill=blue!80!white, rounded corners=1.2ex,very thick] (1.5, .5) -- ++ (0, 1.3) -- ++(4.3,0) -- ++(1, -0.3) -- ++(0, -1) -- (1.5, .5) -- cycle;
    \draw[draw=black,fill=gray!50,thick] (2.75,.5) circle (.5);
    \draw[draw=black,fill=gray!50,thick] (5.5,.5) circle (.5);
    \draw (4,-1.5) node [anchor=south]{$x_n(t), v_n(t), a_n(t)$};
    \draw[draw=black,fill=gray!80,semithick] (2.75,.5) circle (.4);
    \draw[draw=black,fill=gray!80,semithick] (5.5,.5) circle (.4);

    \draw[very thick, rounded corners=0.5ex,fill=black!20!blue!20!white,thick]  (12.5,1.8) -- ++(0.7,0.7) -- ++(1.6,0) -- ++(1,-0.7) -- (12.5,1.8);
    \draw[thick]  (14.2,1.8) -- (14.2,2.5);
    \draw[fill=red!80!white, rounded corners=1.2ex,very thick] (11.5, .5) -- ++ (0, 1.3) -- ++(4.3,0) -- ++(1, -0.3) -- ++(0, -1) -- (11.5, .5) -- cycle;
    \draw[draw=black,fill=gray!50,thick] (12.75,.5) circle (.5);
    \draw[draw=black,fill=gray!50,thick] (15.5,.5) circle (.5);
    \draw (14,-1.5) node [anchor=south]{$x_{n-1}(t), v_{n-1}(t), a_{n-1}(t)$};
    \draw[draw=black,fill=gray!80,semithick] (12.75,.5) circle (.4);
    \draw[draw=black,fill=gray!80,semithick] (15.5,.5) circle (.4);

    \draw[-,semithick] (-.5,0) -- (24,0);
    \draw (18.5,0) node {};

    \draw[semithick] (6.8, 3.5) -- ++ (0, -0.5);
    \draw[semithick] (6.8, 3.25) -- ++ (10, 0) node[midway, above,align=center] {$\Delta x_n(t) = x_{n-1}(t) - x_{n}(t)$};
    \draw[semithick] (16.8, 3.5) -- ++ (0, -0.5);

    \draw[black, -{Triangle[width=18pt,length=12pt]}, line width=8pt](20,1.35) -- ++ (2, 0);

\end{tikzpicture}


==> fig_notations_relationship.tex <==
\[
\tikz[
overlay]{
    \draw[dashed] (2.1, 1.2) rectangle (4.3,-1.2); 
}
\begin{tikzcd}
X \arrow{r}{h_x} \arrow[<->, swap]{d}{R} & \tilde{X} \arrow{r}{p_x} & \hat{X} \arrow{d}{f(\cdot, \mu)}\\
Y \arrow{r}{h_y} & \tilde{Y} & \hat{Y} \arrow[swap]{l}{p_y}
\end{tikzcd}
\]

==> fig_roundabout_geometry.tex <==
\begin{tikzpicture}[scale=0.8]
    \coordinate (centre) at (0,0);
    \draw (centre) circle (0.75);
    \draw[dashed] (centre) circle (1.1);
    
    % drawing external of roundabout
    \draw (30:1.45) arc (30:60:1.45) arc (240:180:0.2) -- ++(0,1.5);
    \draw (30:1.45) arc (200:270:0.2) -- ++(1.5,0);
    \draw (150:1.45) arc (150:120:1.45) arc (300:360:0.2) -- ++(0,1.5);
    \draw (150:1.45) arc (330:270:0.2) -- ++(-1.5,0);
    \draw (-30:1.45) arc (150:90:0.2) -- ++(1.5,0);
    \draw (-30:1.45) arc (-30:-60:1.45) arc (-240:-180:0.2) -- ++(0,-1.5);
    \draw (210:1.45) arc (30:90:0.2) -- ++(-1.5,0);
    \draw (210:1.45) arc (210:240:1.45) arc (60:0:0.2) -- ++(0,-1.5);
    
    % drawing each roundabout leg
    \draw [densely dotted] (65:1.45) arc (65:90:1.45);
    \draw [double] (90:1.45) -- ++(0,1.5);
    \draw (77:1.45) -- ++(0,0.5) coordinate (A) edge[dashed] ++(0,1);
    \draw [dashed] (103:1.45) -- ++(0,1.5);
    \draw [dashed] (103:1.45) arc (-10:-40:1);
    
    \draw [densely dotted] (-25:1.45) arc (-25:0:1.45);
    \draw [double] (0:1.45) -- ++(1.5,0);
    \draw (-13:1.45) -- ++(0.5,0) coordinate (B) edge[dashed] ++(1,0);
    \draw [dashed] (13:1.45) -- ++(1.5,0);
    \draw [dashed] (13:1.45) arc (260:230:1);
    
    \draw [densely dotted] (245:1.45) arc (245:270:1.45);
    \draw [double] (270:1.45) -- ++(0,-1.5);
    \draw (257:1.45) -- ++(0,-0.5) coordinate (C) edge[dashed] ++(0,-1);
    \draw [dashed] (283:1.45) -- ++(0,-1.5);
    \draw [dashed] (283:1.45) arc (170:140:1);
    
    \draw [densely dotted] (155:1.45) arc (155:180:1.45);
    \draw [double] (180:1.45) -- ++(-1.5,0);
    \draw (167:1.45) -- ++(-0.5,0) coordinate (D) edge[dashed] ++(-1,0);
    \draw [dashed] (193:1.45) -- ++(-1.5,0);
    \draw [dashed] (193:1.45) arc (80:50:1);
    
    % draw arrow
    \draw [->, >=stealth, scale=0.85] (A) ++ (0.15, 0.5) -- ++ (0,-0.75);
    \draw [->, >={stealth[bend]}, scale=0.85] (A)++ (0.15, 0.25) arc (180:255:0.25);
    \draw [->, >=stealth, scale=0.85] (A) ++ (-0.15, 0.5) -- ++ (0,-0.75);
    \draw [->, >={stealth[bend]}, scale=0.85] (A)++ (-0.15, 0.25) arc (0:-75:0.25);
    
    \draw [->, >=stealth, scale=0.85] (B) ++ (0.5, -0.15) -- ++ (-0.75,0);
    \draw [->, >={stealth[bend]}, scale=0.85] (B)++ (0.25, -0.15) arc (90:165:0.25);
    \draw [->, >=stealth, scale=0.85] (B) ++ (0.5, 0.15) -- ++ (-0.75,0);
    \draw [->, >={stealth[bend]}, scale=0.85] (B)++ (0.25, 0.15) arc (270:195:0.25);
    
    \draw [->, >=stealth, scale=0.85] (C) ++ (-0.15, -0.5) -- ++ (0,0.75);
    \draw [->, >={stealth[bend]}, scale=0.85] (C)++ (-0.15, -0.25) arc (0:75:0.25);
    \draw [->, >=stealth, scale=0.85] (C) ++ (0.15, -0.5) -- ++ (0,0.75);
    \draw [->, >={stealth[bend]}, scale=0.85] (C)++ (0.15, -0.25) arc (180:105:0.25);
    
    \draw [->, >=stealth, scale=0.85] (D) ++ (-0.5, 0.15) -- ++ (0.75,0);
    \draw [->, >={stealth[bend]}, scale=0.85] (D)++ (-0.25, 0.15) arc (270:345:0.25);
    \draw [->, >=stealth, scale=0.85] (D) ++ (-0.5, -0.15) -- ++ (0.75,0);
    \draw [->, >={stealth[bend]}, scale=0.85] (D)++ (-0.25, -0.15) arc (90:15:0.25);
    
    % draw orientation
    \draw [->, >=latex] (2.5,2) -- ++ (0,0.5) node[above, scale = 0.75] {N};
    \draw (2.3, 2.2) -- ++ (0.4,0);
 
\end{tikzpicture}
